A Hybrid Renewable-Battery-Electrolyzer Facility under the Single Imbalance Pricing Scheme

European energy markets are decentralized and entail balance responsibility of each market player. This stresses the importance of imbalance management of renewable energy sources (RES), as the imbalance payments can strongly reduce their profitability. According to the EU Electricity Balancing Guideline, each European transmission system operator should use the single imbalance pricing method which treats both deviation directions the same, no matter if a deviation helps the system or pushes it away from the balance. This paper aims to investigate the behavior of a hybrid facility consisting of an uncontrollable RES, a battery and an electrolyzer under such market setting. The formulated mathematical model of the hybrid facility seeks to maximize profit in the day-ahead energy market, while minimizing the imbalance costs. Uncertainty of the RES output is captured using stochastic scenarios, while the direction of the power system deviation, relevant for the imbalance pricing, is modeled using a newly proposed robust approach. Results of the case study indicate that the single imbalance pricing scheme might bring flexible assets to temptation of intentional deviations should they anticipate favorable imbalance prices.

==> diagram.tikz <==

\begin{tikzpicture}
\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=5cm, minimum height=1cm, anchor=south west, text width=7cm, align=center] (A) at (0,0) {\footnotesize \textbf{Optimization problem:}  \\ Maximization of the hybrid facility's profit};

\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=5cm, minimum height=1cm, anchor=south west, text width=7cm, align=center] (B) at (0,-2) {\footnotesize \textbf{Robust subproblem:} \\ Selection of the worst deviation
directions of the system, respecting the uncertainty budget };

\draw[-{Stealth[length=3mm]},very thick] ($(A.270) + (-1,0)$) -- node[left] {\footnotesize $ b_{t,s} $} ($(B.90) + (-1,0)$);

\draw[-{Stealth[length=3mm]},very thick] ($(B.90) + (1,0)$) -- node[right] {\footnotesize $ \omega_{s} $, $ z_{t,s} $, $ y_{t,s} $} ($(A.270) + (1,0)$); 

\end{tikzpicture}

==> diagram2.tikz <==
\begin{tikzpicture}
\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=0.5cm, minimum height=1.cm, anchor=south west, text width=1.3cm, align=center] (A) at (0,0) {\footnotesize \textbf{Original\\ OF (1)} };

\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=1cm, minimum height=1cm, anchor=south west, text width=2cm, align=center] (B) at (2.2,0) {\footnotesize \textbf{Initial robust\\ formulation (2)}};

\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=1cm, minimum height=1cm, anchor=south west, text width=2cm, align=center] (C) at (5.2,-0.15) {\footnotesize \textbf{Dual robust\\ formulation (3)--(6)}};

\node[draw,rounded corners = 2pt, fill=blue!20,very thick, rectangle, minimum width=1cm, minimum height=1cm, anchor=south west, text width=2cm, align=center] (D) at (8,-0.15) {\footnotesize \textbf{Final robust\\ formulation (7)--(17)}};

\draw[-{Stealth[length=3mm]},very thick] ($(A.0) + (0,0)$) -- node[below,yshift=-0.8cm, align=center,text width=2.3cm] {\footnotesize Robustify  $\DAprice \!\cdot\! (1 \!\pm\! \coef)\! \cdot\!  \dev$} ($(B.180) + (0,0)$);

\draw[-{Stealth[length=3mm]},very thick] ($(B.0) + (0,0)$) -- node[below,yshift=-0.8cm, align=center,text width=2.5cm] {\footnotesize Transform robust subproblem into dual}($(C.180) + (0,0)$);

\draw[-{Stealth[length=3mm]},very thick] ($(C.0) + (0,0)$) -- node[below,yshift=-0.8cm, align=center,text width=4cm] {\footnotesize Reduce optimization to single level and reformulate absolute value} ($(D.180) + (0,0)$);


\end{tikzpicture}
